Cross-section of the ${^{\rm nat}\rm{Ni}}(\gamma,{\rm p} x\rm n)^{58}\rm{Co}$ reaction at the bremsstrahlung end-point energy of 35-94 MeV

The photoproduction of the $^{58}\rm{Co}$ nuclei on ${^{\rm nat}\rm{Ni}}$ was studied using the induced $\gamma$-activity method and off-line $\gamma$-ray spectrometric technique. The experiment was performed at the electron linear accelerator LUE-40 NSC KIPT, Ukraine. The total flux-averaged cross-section $\langle{\sigma(E_{\rm{\gamma max}})}\rangle$ for the ${^{\rm nat}\rm{Ni}}(\gamma,{\rm p} x\rm n)^{58}\rm{Co}$ reaction has been measured in the range of bremsstrahlung end-point energies $E_{\rm{\gamma max}}$ = 35-94 MeV. The obtained $\langle{\sigma(E_{\rm{\gamma max}})}\rangle$ were compared with theoretical estimates. The theoretical values of $\langle{\sigma(E_{\rm{\gamma max}})}\rangle_{\rm th}$ were calculated using the partial cross-sections $\sigma(E)$ from the TALYS1.96 code for different level density models and gamma strength functions.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

